Bifurcations of a predator-prey system with cooperative hunting and Holling III functional response

In this paper, we consider the dynamics of a predator-prey system of Gause type with cooperative hunting among predators and Holling III functional response. The known work numerically shows that the system exhibits saddle-node and Hopf bifurcations except homoclinic bifurcation for some special parameter values. Our results show that there are a weak focus of multiplicity three and a degenerate equilibrium with double zero eigenvalues (i.e., a cusp of codimension two) for general parameter conditions and the system can exhibit various bifurcations as perturbing the bifurcation parameters appropriately, such as the transcritical and the pitchfork bifurcations at the degenerate boundary equilibrium, the saddle-node and the Bogdanov-Takens bifurcations at the degenerate positive equilibrium and the Hopf bifurcation around the weak focus. The comparative study demonstrates that the dynamics are far richer and more complex than that of the system without cooperative hunting among predators. The analysis results reveal that appropriate intensity of cooperative hunting among predators is beneficial for the persistence of predators and the diversity of ecosystem.

==> (inline-0) <==
\begin{array}{l}
p_{001}:=-\frac{(a_{100}+b_{100}) b_{001} b_{010}}{b_{100} (a_{100}+b_{010})},~q_{010}:=a_{100}+b_{010},\\
p_{200}:=\frac{a_{020} b_{100}^3-a_{100} b_{010}^2 b_{200}+a_{100} b_{010} b_{100} b_{110}-a_{100} b_{020} b_{100}^2-a_{110} b_{010} b_{100}^2+a_{200} b_{010}^2 b_{100}}{(a_{100}+b_{010}) b_{010}b_{100}},\\
p_{020}:=\frac{(a_{020} b_{100}^3-a_{100}^3 b_{200}+a_{100}^2 a_{200} b_{100}-a_{100}^2 b_{100} b_{110}+a_{100} a_{110} b_{100}^2-a_{100} b_{020} b_{100}^2) b_{010}}{ (a_{100}+b_{010}) b_{100}^3},\\
p_{002}:=\frac{1}{ b_{100}^3 (a_{100}+b_{010})^3}\{b_{010} b_{001} (b_{010}-b_{100}) (a_{100}^2 b_{100} b_{101}-a_{100} a_{101} b_{100}^2-a_{100} b_{001} b_{010} b_{200}\\
\phantom{p_{002}:=}
+a_{100} b_{001} b_{100} b_{200}+a_{100} b_{010} b_{100} b_{101}-a_{101} b_{010} b_{100}^2+a_{200} b_{001} b_{010} b_{100}-a_{200} b_{001} b_{100}^2)\},\\
p_{110}:=\frac{-1}{b_{100}^2 (a_{100}+b_{010})}\{2 a_{020} b_{100}^3+2 a_{100}^2 b_{010} b_{200}-a_{100}^2 b_{100} b_{110}+a_{100} a_{110} b_{100}^2\\
\phantom{p_{002}:=}
-2 a_{100} a_{200} b_{010} b_{100}+a_{100} b_{010} b_{100} b_{110}-2 a_{100} b_{020} b_{100}^2-a_{110} b_{010} b_{100}^2\},\\
p_{011}:=\frac{ b_{010}}{(a_{100}+b_{010})^2 b_{100}^3}\{a_{011} a_{100} b_{100}^3+a_{011} b_{010} b_{100}^3-a_{100}^3 b_{100} b_{101}+a_{100}^2 a_{101} b_{100}^2\\
\phantom{p_{002}:=}
+2 a_{100}^2 b_{001} b_{010} b_{200}-2 a_{100}^2 b_{001} b_{100} b_{200}-a_{100}^2 b_{010} b_{100} b_{101}-a_{100}^2 b_{011} b_{100}^2\\
\phantom{p_{002}:=}
+a_{100} a_{101} b_{010} b_{100}^2-2 a_{100} a_{200} b_{001} b_{010} b_{100}+2 a_{100} a_{200} b_{001} b_{100}^2+a_{100} b_{001} b_{010} b_{100} b_{110}\\
\phantom{p_{002}:=}
-a_{100} b_{001} b_{100}^2 b_{110}-a_{100} b_{010} b_{011} b_{100}^2-a_{110} b_{001} b_{010} b_{100}^2+a_{110} b_{001} b_{100}^3\},\\
p_{101}:=\frac{-1}{b_{100}^2 (a_{100}+b_{010})^2}\{a_{011} a_{100} b_{100}^3+a_{011} b_{010} b_{100}^3+a_{100}^2 b_{010} b_{100} b_{101}-a_{100}^2 b_{011} b_{100}^2\\
\phantom{p_{002}:=}
-a_{100} a_{101} b_{010} b_{100}^2-2 a_{100} b_{001} b_{010}^2 b_{200}+a_{100} b_{001} b_{010} b_{100} b_{110}+2 a_{100} b_{001} b_{010} b_{100} b_{200}\\
\phantom{p_{002}:=}
-a_{100} b_{001} b_{100}^2 b_{110}+a_{100} b_{010}^2 b_{100} b_{101}-a_{100} b_{010} b_{011} b_{100}^2-a_{101} b_{010}^2 b_{100}^2\\
\phantom{p_{002}:=}
-a_{110} b_{001} b_{010} b_{100}^2+a_{110} b_{001} b_{100}^3+2 a_{200} b_{001} b_{010}^2 b_{100}-2 a_{200} b_{001} b_{010} b_{100}^2\},\\
q_{200}:=\frac{a_{020} b_{100}^3-a_{110} b_{010} b_{100}^2+a_{200} b_{010}^2 b_{100}+b_{010}^3 b_{200}-b_{010}^2 b_{100} b_{110}+b_{010} b_{020} b_{100}^2}{(a_{100}+b_{010}) b_{010}^2},\\
q_{020}:=\frac{a_{020} b_{100}^3+a_{100}^2 a_{200} b_{100}+a_{100}^2 b_{010} b_{200}+a_{100} a_{110} b_{100}^2+a_{100} b_{010} b_{100} b_{110}+b_{010} b_{020} b_{100}^2}{(a_{100}+b_{010}) b_{100}^2},\\
q_{002}:=\frac{-b_{001} (b_{010}-b_{100}) }{b_{100}^2 (a_{100}+b_{010})^3}\{a_{100} a_{101} b_{100}^2+a_{100} b_{010} b_{100} b_{101}+a_{101} b_{010} b_{100}^2-a_{200} b_{001} b_{010}b_{100}\\
\phantom{p_{002}:=}
+a_{200} b_{001} b_{100}^2-b_{001} b_{010}^2 b_{200}+b_{001} b_{010} b_{100} b_{200}+b_{010}^2 b_{100} b_{101}\},\\
q_{110}:=\frac{-1}{b_{100} b_{010} (a_{100}+b_{010})}\{2 a_{020} b_{100}^3+a_{100} a_{110} b_{100}^2-2 a_{100} a_{200} b_{010} b_{100}-2 a_{100} b_{010}^2 b_{200}\\
\phantom{p_{002}:=}
+a_{100} b_{010} b_{100} b_{110}-a_{110} b_{010} b_{100}^2-b_{010}^2 b_{100} b_{110}+2 b_{010} b_{020} b_{100}^2\},\\
q_{101}:=\frac{-1}{b_{100} b_{010} (a_{100}+b_{010})^2}\{a_{011} a_{100} b_{100}^3+a_{011} b_{010} b_{100}^3-a_{100} a_{101} b_{010} b_{100}^2-a_{100} b_{010}^2 b_{100} b_{101}\\
\phantom{p_{002}:=}
+a_{100} b_{010} b_{011} b_{100}^2-a_{101} b_{010}^2 b_{100}^2-a_{110} b_{001} b_{010} b_{100}^2+a_{110} b_{001} b_{100}^3+2 a_{200} b_{001} b_{010}^2 b_{100}\\
\phantom{p_{002}:=}
-2 a_{200} b_{001} b_{010} b_{100}^2+2 b_{001} b_{010}^3 b_{200}-b_{001} b_{010}^2 b_{100} b_{110}-2 b_{001} b_{010}^2 b_{100} b_{200}\\
\phantom{p_{002}:=}
+b_{001} b_{010} b_{100}^2 b_{110}-b_{010}^3 b_{100} b_{101}+b_{010}^2 b_{011} b_{100}^2\},\\
q_{011}:=\frac{1}{b_{100}^2 (a_{100}+b_{010})^2}\{a_{011} a_{100} b_{100}^3+a_{011} b_{010} b_{100}^3+a_{100}^2 a_{101} b_{100}^2+a_{100}^2 b_{010} b_{100} b_{101}\\
\phantom{p_{002}:=}
+a_{100} a_{101} b_{010} b_{100}^2-2 a_{100} a_{200} b_{001} b_{010} b_{100}+2 a_{100} a_{200} b_{001} b_{100}^2-2 a_{100} b_{001} b_{010}^2 b_{200}\\
\phantom{p_{002}:=}
+2 a_{100} b_{001} b_{010} b_{100} b_{200}+a_{100} b_{010}^2 b_{100} b_{101}+a_{100} b_{010} b_{011} b_{100}^2-a_{110} b_{001} b_{010} b_{100}^2\\
\phantom{p_{002}:=}
+a_{110} b_{001} b_{100}^3-b_{001} b_{010}^2 b_{100} b_{110}+b_{001} b_{010} b_{100}^2 b_{110}+b_{010}^2 b_{011} b_{100}^2\}.
\end{array}
\begin{array}{l}
a_2:=-\frac{a_{020} b_{100}^3-a_{110} b_{010} b_{100}^2+a_{200} b_{010}^2 b_{100}+b_{010}^3 b_{200}-b_{010}^2 b_{100} b_{110}+b_{010} b_{020} b_{100}^2}{(a_{100}+b_{010})^2 b_{010}^2},\\
b_2:=\frac{1}{(a_{100}+b_{010})^4 b_{010} b_{100}}\{a_{011} a_{100}^2 b_{100}^3+2 a_{011} a_{100} b_{010} b_{100}^3+a_{011} b_{010}^2 b_{100}^3+2 a_{020} a_{100} b_{001} b_{100}^3\\
\phantom{b_2:=}
+2 a_{020} b_{001} b_{100}^4-a_{100}^2 a_{101} b_{010} b_{100}^2-a_{100}^2 b_{010}^2 b_{100} b_{101}+a_{100}^2 b_{010} b_{011} b_{100}^2\\
\phantom{b_2:=}
-2 a_{100} a_{101} b_{010}^2 b_{100}^2-3 a_{100} a_{110} b_{001} b_{010} b_{100}^2+a_{100} a_{110} b_{001} b_{100}^3+4 a_{100} a_{200} b_{001} b_{010}^2 b_{100}\\
\phantom{b_2:=}
-2 a_{100} a_{200} b_{001} b_{010} b_{100}^2+4 a_{100} b_{001} b_{010}^3 b_{200}-3 a_{100} b_{001} b_{010}^2 b_{100} b_{110}\\
\phantom{b_2:=}
-2 a_{100} b_{001} b_{010}^2 b_{100} b_{200}+2 a_{100} b_{001} b_{010} b_{020} b_{100}^2+a_{100} b_{001} b_{010} b_{100}^2 b_{110}-2 a_{100} b_{010}^3 b_{100} b_{101}\\
\phantom{b_2:=}
+2 a_{100} b_{010}^2 b_{011} b_{100}^2-a_{101} b_{010}^3 b_{100}^2-a_{110} b_{001} b_{010}^2 b_{100}^2-a_{110} b_{001} b_{010} b_{100}^3+2 a_{200} b_{001} b_{010}^3 b_{100}\\
\phantom{b_2:=}
+2 b_{001} b_{010}^4 b_{200}-b_{001} b_{010}^3 b_{100} b_{110}-b_{001} b_{010}^2 b_{100}^2 b_{110}+2 b_{001} b_{010} b_{020} b_{100}^3-b_{010}^4 b_{100} b_{101}\\
\phantom{b_2:=}
+b_{010}^3 b_{011} b_{100}^2\},\\
\end{array}
\right.
\end{eqnarray*}
\begin{eqnarray*}
\left.
\begin{array}{l}
c_2:=\frac{-b_{001} }{(a_{100}+b_{010})^6 b_{100}^2}\{a_{011} a_{100}^3 b_{100}^3+2 a_{011} a_{100}^2 b_{010} b_{100}^3+a_{011} a_{100}^2 b_{100}^4+a_{011} a_{100} b_{010}^2 b_{100}^3\\
\phantom{b_2:=}
+2 a_{011} a_{100} b_{010} b_{100}^4+a_{011} b_{010}^2 b_{100}^4+2 a_{020} a_{100}^2 b_{001} b_{100}^3+4 a_{020} a_{100} b_{001} b_{100}^4+2 a_{020} b_{001} b_{100}^5\\
\phantom{b_2:=}
-2 a_{100}^3 a_{101} b_{010} b_{100}^2+a_{100}^3 a_{101} b_{100}^3-2 a_{100}^3 b_{010}^2 b_{100} b_{101}+a_{100}^3 b_{010} b_{011} b_{100}^2+a_{100}^3 b_{010} b_{100}^2 b_{101}\\
\phantom{b_2:=}
-5 a_{100}^2 a_{101} b_{010}^2 b_{100}^2+2 a_{100}^2 a_{101} b_{010} b_{100}^3-3 a_{100}^2 a_{110} b_{001} b_{010} b_{100}^2+a_{100}^2 a_{110} b_{001} b_{100}^3\\
\phantom{b_2:=}
+5 a_{100}^2 a_{200} b_{001} b_{010}^2 b_{100}-4 a_{100}^2 a_{200} b_{001} b_{010} b_{100}^2+a_{100}^2 a_{200} b_{001} b_{100}^3+5 a_{100}^2 b_{001} b_{010}^3 b_{200}\\
\phantom{b_2:=}
-3 a_{100}^2 b_{001} b_{010}^2 b_{100} b_{110}-4 a_{100}^2 b_{001} b_{010}^2 b_{100} b_{200}+2 a_{100}^2 b_{001} b_{010} b_{020} b_{100}^2\\
\phantom{b_2:=}
+a_{100}^2 b_{001} b_{010} b_{100}^2 b_{110}+a_{100}^2 b_{001} b_{010} b_{100}^2 b_{200}-5 a_{100}^2 b_{010}^3 b_{100} b_{101}+2 a_{100}^2 b_{010}^2 b_{011} b_{100}^2\\
\phantom{b_2:=}
+2 a_{100}^2 b_{010}^2 b_{100}^2 b_{101}+a_{100}^2 b_{010} b_{011} b_{100}^3-4 a_{100} a_{101} b_{010}^3 b_{100}^2+a_{100} a_{101} b_{010}^2 b_{100}^3\\
\phantom{b_2:=}
-a_{100} a_{110} b_{001} b_{010}^2 b_{100}^2-4 a_{100} a_{110} b_{001} b_{010} b_{100}^3+a_{100} a_{110} b_{001} b_{100}^4+4 a_{100} a_{200} b_{001} b_{010}^3 b_{100}\\
\phantom{b_2:=}
+4 a_{100} b_{001} b_{010}^4 b_{200}-a_{100} b_{001} b_{010}^3 b_{100} b_{110}-4 a_{100} b_{001} b_{010}^2 b_{100}^2 b_{110}+4 a_{100} b_{001} b_{010} b_{020} b_{100}^3\\
\phantom{b_2:=}
+a_{100} b_{001} b_{010} b_{100}^3 b_{110}-4 a_{100} b_{010}^4 b_{100} b_{101}+a_{100} b_{010}^3 b_{011} b_{100}^2+a_{100} b_{010}^3 b_{100}^2 b_{101}\\
\phantom{b_2:=}
+2 a_{100} b_{010}^2 b_{011} b_{100}^3-a_{101} b_{010}^4 b_{100}^2-a_{110} b_{001} b_{010}^2 b_{100}^3-a_{110} b_{001} b_{010} b_{100}^4+a_{200} b_{001} b_{010}^4 b_{100}\\
\phantom{b_2:=}
+a_{200} b_{001} b_{010}^2 b_{100}^3+b_{001} b_{010}^5 b_{200}-b_{001} b_{010}^3 b_{100}^2 b_{110}+b_{001} b_{010}^3 b_{100}^2 b_{200}-b_{001} b_{010}^2 b_{100}^3 b_{110}\\
\phantom{b_2:=}
+2 b_{001} b_{010} b_{020} b_{100}^4-b_{010}^5 b_{100} b_{101}+b_{010}^3 b_{011} b_{100}^3\}.
\end{array}
\begin{array}{l}
c_{00}(\epsilon_1, \epsilon_2):=\frac{-(h-1)^2 (h x_*^2-x_*^2+1)^2 x_*^4 \epsilon_1}{4\{h^2 x_*^2+(-2 x_*^2+1) h+x_*^2-2\}},~~
c_{10}(\epsilon_1, \epsilon_2):=\frac{1}{2} (h x_*^2-x_*^2-1) \epsilon_1 (h-1) x_*^3,\\
c_{01}(\epsilon_1, \epsilon_2):=-\frac{x_*^3 (h-1)^2 (h x_*^2-x_*^2+1)^2 \epsilon_1-2 h^2 x_*^2+(4 x_*^2-2) h-2 x_*^2+4}{2\{h^2 x_*^2+(-2 x_*^2+1) h+x_*^2-2\}},\\
c_{02}(\epsilon_1, \epsilon_2):=-\frac{x_*^3 (h-1)^2 (h x_*^2-x_*^2+1)^2 \epsilon_1-2 h^2 x_*^2+(4 x_*^2-2) h-2 x_*^2+4}{4 x_* (h^2 x_*^2-2 h x_*^2+x_*^2+h-2)},\\
c_{11}(\epsilon_1, \epsilon_2):=\frac{x_*^3 (h-1)^2 (h x_*^2-x_*^2-3) (h x_*^2-x_*^2+1)^2 \epsilon_1+2 (h x_*^2-x_*^2+3) (h^2 x_*^2-2 h x_*^2+x_*^2+h-2)}{2 x_* (h-1) (h x_*^2-x_*^2+1)^2},\\
c_{20}(\epsilon_1, \epsilon_2):=\frac{-(h^2 x_*^2-2 h x_*^2+x_*^2+h-2) \{x_*^3 (-1+h)^2 (x_*^4 h^2-2 x_*^2 (x_*^2+3) h+x_*^4+6 x_*^2-3) \epsilon_1+6 h^2 x_*^2+(-12 x_*^2+6) h+6 x_*^2-12\}}{4\{x_* (-1+h)^2 (h x_*^2-x_*^2+1)^2\}},\\
d_{00}(\epsilon_1, \epsilon_2):=\{(h x_*^3 (h-1)^2 (h^2 x_*^2-2 h x_*^2+x_*^2+h-2) (h x_*^2-x_*^2+1)^2 \epsilon_1 \epsilon_2+x_*^3 (h-1)^3 (h x_*^2-x_*^2+2)\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
\cdot (h x_*^2-x_*^2+1)^2 \epsilon_1-2 (h^2 x_*^2-2 h x_*^2+x_*^2+h-2)^2 \epsilon_2) x_*\}/\{4(h x_*^2-x_*^2+2) (h^2 x_*^2-2 h x_*^2\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
+x_*^2+h-2) (h-1)^2 (h x_*^2-x_*^2+1)\},\\
d_{10}(\epsilon_1, \epsilon_2):=-\frac{1}{2 (h x_*^2-x_*^2+2) (h-1)^3 (h x_*^2-x_*^2+1)^3}\{h x_*^3 (h-1)^2 (h^2 x_*^2-2 h x_*^2+x_*^2+h-2) (h x_*^2-x_*^2-1)\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
\cdot (h x_*^2-x_*^2+1)^2 \epsilon_1 \epsilon_2+x_*^3 (h-1)^3 (h x_*^2-x_*^2+2) (h x_*^2-x_*^2-1) (h x_*^2-x_*^2+1)^2 \epsilon_1\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
+2 (h^2 x_*^2-2 h x_*^2+x_*^2+h-2)^2 \epsilon_2\},\\
d_{01}(\epsilon_1, \epsilon_2):=\frac{1}{2(h x_*^2-x_*^2+2) (h^2 x_*^2-2 h x_*^2+x_*^2+h-2) (h-1) (h x_*^2-x_*^2+1)^2}\{h x_*^5 (h-1)^2 (h^2 x_*^2-2 h x_*^2+x_*^2+h-2)\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
\cdot (h x_*^2-x_*^2+1)^2 \epsilon_1 \epsilon_2-x_*^3 (h-1)^3 (h x_*^2-x_*^2+2) (h x_*^2-x_*^2+1)^3 \epsilon_1-2 (h x_*^2+1)\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
\cdot (h^2 x_*^2-2 h x_*^2+x_*^2+h-2)^2 \epsilon_2\},\\
d_{11}(\epsilon_1, \epsilon_2):=\frac{1}{2 x_* (h x_*^2-x_*^2+2) (h-1)^3 (h x_*^2-x_*^2+1)^3}\{2 h x_*^3 (h-1)^2 (4 h x_*^2-4 x_*^2+3) (h^2 x_*^2-2 h x_*^2+x_*^2+h-2)\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
\cdot (h x_*^2-x_*^2+1) \epsilon_1 \epsilon_2+x_*^3 (h-1)^3 (h x_*^2-x_*^2+2) (h^3 x_*^4-2 x_*^2 (x_*^2-3) h^2+(x_*^4-7 x_*^2+3) h\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
+x_*^2+3) (h x_*^2-x_*^2+1)^2 \epsilon_1-2 (h+1) (h x_*^2-x_*^2+3) (h^2 x_*^2-2 h x_*^2+x_*^2+h-2)^2 \epsilon_2\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
-2 (h-1) (h x_*^2-x_*^2+3) (h^2 x_*^2-2 h x_*^2+x_*^2+h-2) (h x_*^2-x_*^2+2)^2\},\\
d_{02}(\epsilon_1, \epsilon_2):=-\frac{1}{4 x_* (h x_*^2-x_*^2+2) (h^2 x_*^2-2 h x_*^2+x_*^2+h-2) (h-1)^2 (h x_*^2-x_*^2+1)^2}\{6 h x_*^3 (h-1)^2 (h^2 x_*^2-2 h x_*^2+x_*^2\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
+h-2) (h x_*^2-x_*^2+1)^2 \epsilon_1 \epsilon_2+x_*^3 (h-1)^3 (h^2 x_*^2-h x_*^2+7 h-1) (h x_*^2-x_*^2+2)\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
\cdot (h x_*^2-x_*^2+1)^3 \epsilon_1+2 (h^2 x_*^2-2 h x_*^2+x_*^2-3 h-3)(h^2 x_*^2-2 h x_*^2+x_*^2+h-2)^2 \epsilon_2\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
-2 (h-1) (h^2 x_*^2-2 h x_*^2+x_*^2+h-2) (h x_*^2-x_*^2+4 h+2) (h x_*^2-x_*^2+2) (h x_*^2-x_*^2+1)\},\\
d_{20}(\epsilon_1, \epsilon_2):= \frac{-(h^2 x_*^2-2 h x_*^2+x_*^2+h-2) }{4 x_* (h x_*^2-x_*^2+2) (h-1)^4 (h x_*^2-x_*^2+1)^4}\{2 h x_*^3 (h-1)^2 (h^2 x_*^2-2 h x_*^2+x_*^2+h-2) (5 h x_*^2-5 x_*^2+3)\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
\cdot (h x_*^2-x_*^2+1) \epsilon_1 \epsilon_2+x_*^3 (h-1)^3 (h x_*^2-x_*^2+1) (h x_*^2-x_*^2+2) (h^4 x_*^6-x_*^4 (3 x_*^2-5) h^3\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
+x_*^2 (3 x_*^4-11 x_*^2+7) h^2+(-x_*^6+7 x_*^4-x_*^2+3) h-x_*^4-6 x_*^2+3) \epsilon_1-2 (3 h^2 x_*^2-2 h x_*^2\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
-x_*^2+3 h+3) (h^2 x_*^2-2 h x_*^2+x_*^2+h-2)^2 \epsilon_2-2 (h-1) (h x_*^2-x_*^2+6) (h x_*^2-x_*^2+1)\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
\cdot (h x_*^2-x_*^2+2) (h^2 x_*^2-2 h x_*^2+x_*^2+h-2)\}.
\end{array}
\begin{array}{l}
e_{00}(\epsilon_1, \epsilon_2) := -\{(c_{00}^4(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)+2 c_{00}^3(\epsilon_1, \epsilon_2) c_{01}^2(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
+c_{00}^2(\epsilon_1, \epsilon_2)c_{01}^4(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^3(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)-c_{00}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{01}^5(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)+c_{01}^6(\epsilon_1, \epsilon_2) d_{00}(\epsilon_1, \epsilon_2)) (2 c_{00}^2(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2)+2 c_{00}(\epsilon_1, \epsilon_2) c_{01}^2(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{02}(\epsilon_1, \epsilon_2)-c_{01}^4(\epsilon_1, \epsilon_2))\}/c_{01}^9(\epsilon_1, \epsilon_2),\\
e_{10}(\epsilon_1, \epsilon_2) := \frac{1}{c_{01}^9(\epsilon_1, \epsilon_2)}\{6 c_{00}^5(\epsilon_1, \epsilon_2) c_{01}(\epsilon_1, \epsilon_2) c_{02}^3(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-12 c_{00}^5(\epsilon_1, \epsilon_2) c_{02}^4(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{10}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)+2 c_{00}^4(\epsilon_1, \epsilon_2) c_{01}^3(\epsilon_1, \epsilon_2) c_{02}^3(\epsilon_1, \epsilon_2) d_{11}(\epsilon_1, \epsilon_2)+13 c_{00}^4(\epsilon_1, \epsilon_2) c_{01}^3(\epsilon_1, \epsilon_2) \\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{02}^2(\epsilon_1, \epsilon_2)c_{11}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-30 c_{00}^4(\epsilon_1, \epsilon_2) c_{01}^2(\epsilon_1, \epsilon_2) c_{02}^3(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
+4 c_{00}^3(\epsilon_1, \epsilon_2) c_{01}^5(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) d_{11}(\epsilon_1, \epsilon_2)+6 c_{00}^3(\epsilon_1, \epsilon_2) c_{01}^5(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot d_{02}(\epsilon_1, \epsilon_2)-20 c_{00}^3(\epsilon_1, \epsilon_2) c_{01}^4(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-4 c_{00}^3(\epsilon_1, \epsilon_2) c_{01}^4(\epsilon_1, \epsilon_2) \\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{02}^2(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)+8 c_{00}^3(\epsilon_1, \epsilon_2) c_{01}^3(\epsilon_1, \epsilon_2) c_{02}^3(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
+c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^7(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) d_{11}(\epsilon_1, \epsilon_2)-c_{00}^2(\epsilon_1, \epsilon_2)c_{01}^7(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
-2 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^6(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) d_{10}(\epsilon_1, \epsilon_2)-5 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^6(\epsilon_1, \epsilon_2)c_{02}(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
 \cdot d_{01}(\epsilon_1, \epsilon_2)+12 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^5(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)-c_{00}(\epsilon_1, \epsilon_2)c_{01}^9(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
 \cdot d_{11}(\epsilon_1, \epsilon_2)-2 c_{00}(\epsilon_1, \epsilon_2) c_{01}^8(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) d_{10}(\epsilon_1, \epsilon_2)+2 c_{00}(\epsilon_1, \epsilon_2) c_{01}^8(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot d_{02}(\epsilon_1, \epsilon_2)+2 c_{00}(\epsilon_1, \epsilon_2) c_{01}^7(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)+2 c_{00}(\epsilon_1, \epsilon_2) c_{01}^7(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{02}(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2) d_{00}(\epsilon_1, \epsilon_2)-4 c_{00}(\epsilon_1, \epsilon_2) c_{01}^6(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) d_{00}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
+c_{01}^{10}(\epsilon_1, \epsilon_2) d_{10}(\epsilon_1, \epsilon_2)-c_{01}^9(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)+c_{01}^9(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2) d_{00}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
-2 c_{01}^8(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2)d_{00}(\epsilon_1, \epsilon_2)\},\\
e_{01}(\epsilon_1, \epsilon_2) := \frac{1}{c_{01}^9(\epsilon_1, \epsilon_2)}\{12 c_{00}^5(\epsilon_1, \epsilon_2) c_{02}^4(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)+30 c_{00}^4(\epsilon_1, \epsilon_2) c_{01}^2(\epsilon_1, \epsilon_2) c_{02}^3(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
+20 c_{00}^3(\epsilon_1, \epsilon_2) c_{01}^4(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-8 c_{00}^3(\epsilon_1, \epsilon_2) c_{01}^3(\epsilon_1, \epsilon_2) c_{02}^3(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
-c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^6(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2)-12 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^5(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
-c_{00}(\epsilon_1, \epsilon_2) c_{01}^8(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2)-2 c_{00}(\epsilon_1, \epsilon_2) c_{01}^8(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-2 c_{00}(\epsilon_1, \epsilon_2) c_{01}^7(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{02}(\epsilon_1, \epsilon_2)d_{01}(\epsilon_1, \epsilon_2)+4 c_{00}(\epsilon_1, \epsilon_2) c_{01}^6(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) d_{00}(\epsilon_1, \epsilon_2)+c_{01}^9(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}+c_{01}^9(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)+2 c_{01}^8(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) d_{00}(\epsilon_1, \epsilon_2)\},\\
e_{20}(\epsilon_1, \epsilon_2) := -\frac{1}{c_{01}^9(\epsilon_1, \epsilon_2)}\{6 c_{00}^4(\epsilon_1, \epsilon_2) c_{01}^2(\epsilon_1, \epsilon_2) c_{02}^3(\epsilon_1, \epsilon_2) c_{20}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)+6 c_{00}^4(\epsilon_1, \epsilon_2) c_{01}^2(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{02}^2(\epsilon_1, \epsilon_2) c_{11}^2(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-30 c_{00}^4(\epsilon_1, \epsilon_2) c_{01}(\epsilon_1, \epsilon_2) c_{02}^3(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot d_{02}(\epsilon_1, \epsilon_2)+30 c_{00}^4(\epsilon_1, \epsilon_2) c_{02}^4(\epsilon_1, \epsilon_2) c_{10}^2(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)+4 c_{00}^3(\epsilon_1, \epsilon_2) c_{01}^4(\epsilon_1, \epsilon_2)c_{02}^2(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot  c_{11}(\epsilon_1, \epsilon_2) d_{11}(\epsilon_1, \epsilon_2)+12 c_{00}^3(\epsilon_1, \epsilon_2) c_{01}^4(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) c_{20}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)+8 c_{00}^3(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{01}^4(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) c_{11}^2(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-8 c_{00}^3(\epsilon_1, \epsilon_2) c_{01}^3(\epsilon_1, \epsilon_2) c_{02}^3(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) \\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot d_{11}(\epsilon_1, \epsilon_2)-52 c_{00}^3(\epsilon_1, \epsilon_2) c_{01}^3(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)+60 c_{00}^3(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
 \cdot c_{01}^2(\epsilon_1, \epsilon_2) c_{02}^3(\epsilon_1, \epsilon_2) c_{10}^2(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)+2 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^6(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) d_{20}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
+5 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^6(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2) d_{11}(\epsilon_1, \epsilon_2)+4 c_{00}^2(\epsilon_1, \epsilon_2)c_{01}^6(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) \\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{20}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)+c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^6(\epsilon_1, \epsilon_2) c_{11}^2(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-12 c_{00}^2(\epsilon_1, \epsilon_2)c_{01}^5(\epsilon_1, \epsilon_2) \\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{02}^2(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) d_{11}(\epsilon_1, \epsilon_2)-4 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^5(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) c_{20}(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
-18 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^5(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-2 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^5(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{02}(\epsilon_1, \epsilon_2) c_{11}^2(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)+30 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^4(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) c_{10}^2(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
+12 c_{00}^2(\epsilon_1, \epsilon_2)c_{01}^4(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)-12 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^3(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{02}^3(\epsilon_1, \epsilon_2) c_{10}^2(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)+2 c_{00}(\epsilon_1, \epsilon_2) c_{01}^8(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) d_{20}(\epsilon_1, \epsilon_2)-2 c_{00}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{01}^8(\epsilon_1, \epsilon_2) c_{20}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-2 c_{00}(\epsilon_1, \epsilon_2) c_{01}^7(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) d_{11}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
-2 c_{00}(\epsilon_1, \epsilon_2) c_{01}^7(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2)d_{10}(\epsilon_1, \epsilon_2)-4 c_{00}(\epsilon_1, \epsilon_2) c_{01}^7(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
 \cdot c_{20}(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)+2 c_{00}(\epsilon_1, \epsilon_2) c_{01}^7(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2)c_{11}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-c_{00}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
 \cdot c_{01}^7(\epsilon_1, \epsilon_2) c_{11}^2(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)+4 c_{00}(\epsilon_1, \epsilon_2) c_{01}^6(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) d_{10}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
+10 c_{00}(\epsilon_1, \epsilon_2) c_{01}^6(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)-12 c_{00}(\epsilon_1, \epsilon_2)c_{01}^5(\epsilon_1, \epsilon_2)\\
\end{array}
\right.
\end{eqnarray*}
\begin{eqnarray*}
\left.
\begin{array}{l}
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
 \cdot c_{02}^2(\epsilon_1, \epsilon_2) c_{10}^2(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)-c_{01}^{10}(\epsilon_1, \epsilon_2) d_{20}(\epsilon_1, \epsilon_2)+c_{01}^9(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) d_{11}(\epsilon_1, \epsilon_2)\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
-c_{01}^9(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2) d_{10}(\epsilon_1, \epsilon_2)+c_{01}^9(\epsilon_1, \epsilon_2) c_{20}(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)+2 c_{01}^8(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{10}(\epsilon_1, \epsilon_2)d_{10}(\epsilon_1, \epsilon_2)+2 c_{01}^8(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) c_{20}(\epsilon_1, \epsilon_2) d_{00}(\epsilon_1, \epsilon_2)-c_{01}^8(\epsilon_1, \epsilon_2) c_{10}^2(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot d_{02}(\epsilon_1, \epsilon_2)-c_{01}^7(\epsilon_1, \epsilon_2)c_{02}(\epsilon_1, \epsilon_2) c_{10}^2(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)-2 c_{01}^7(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) \\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{11}(\epsilon_1, \epsilon_2) d_{00}(\epsilon_1, \epsilon_2)+2 c_{01}^6(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) c_{10}^2(\epsilon_1, \epsilon_2) d_{00}(\epsilon_1, \epsilon_2)\},\\
e_{02}(\epsilon_1, \epsilon_2) := -\frac{1}{c_{01}^9(\epsilon_1, \epsilon_2)}\{30 c_{00}^4(\epsilon_1, \epsilon_2) c_{02}^4(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)+60 c_{00}^3(\epsilon_1, \epsilon_2) c_{01}^2(\epsilon_1, \epsilon_2) c_{02}^3(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
+30 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^4(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-12 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^3(\epsilon_1, \epsilon_2) c_{02}^3(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
-2 c_{00}(\epsilon_1, \epsilon_2) c_{01}^6(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2)-12 c_{00}(\epsilon_1, \epsilon_2) c_{01}^5(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
-c_{01}^8(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2)-c_{01}^8(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-c_{01}^7(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)+2 c_{01}^6(\epsilon_1, \epsilon_2) \\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot
c_{02}^2(\epsilon_1, \epsilon_2) d_{00}(\epsilon_1, \epsilon_2)\},\\
e_{11}(\epsilon_1, \epsilon_2) := -\frac{1}{c_{01}^9(\epsilon_1, \epsilon_2) }\{30 c_{00}^4(\epsilon_1, \epsilon_2) c_{01}(\epsilon_1, \epsilon_2) c_{02}^3(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-60 c_{00}^4(\epsilon_1, \epsilon_2) c_{02}^4(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot
c_{10}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)+8 c_{00}^3(\epsilon_1, \epsilon_2) c_{01}^3(\epsilon_1, \epsilon_2) c_{02}^3(\epsilon_1, \epsilon_2) d_{11}(\epsilon_1, \epsilon_2)+52 c_{00}^3(\epsilon_1, \epsilon_2) c_{01}^3(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
 \cdot
 c_{02}^2(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-120 c_{00}^3(\epsilon_1, \epsilon_2) c_{01}^2(\epsilon_1, \epsilon_2) c_{02}^3(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)\\
\phantom{d_{10}(\epsilon_1, \epsilon_2):=}
+12 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^5(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) d_{11}(\epsilon_1, \epsilon_2)+18 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^5(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot d_{02}(\epsilon_1, \epsilon_2)-60 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^4(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-12 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^4(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{02}^2(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)+24 c_{00}^2(\epsilon_1, \epsilon_2) c_{01}^3(\epsilon_1, \epsilon_2) c_{02}^3(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
+2 c_{00}(\epsilon_1, \epsilon_2)c_{01}^7(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) d_{11}(\epsilon_1, \epsilon_2)-c_{00}(\epsilon_1, \epsilon_2) c_{01}^7(\epsilon_1, \epsilon_2)
c_{11}^2(\epsilon_1, \epsilon_2)-2 c_{00}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{01}^7(\epsilon_1, \epsilon_2)c_{11}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)-4 c_{00}(\epsilon_1, \epsilon_2) c_{01}^6(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) d_{10}(\epsilon_1, \epsilon_2)+2 c_{00}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot c_{01}^6(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2)c_{10}(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2)-10 c_{00}(\epsilon_1, \epsilon_2) c_{01}^6(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
\cdot d_{01}(\epsilon_1, \epsilon_2)+24 c_{00}(\epsilon_1, \epsilon_2) c_{01}^5(\epsilon_1, \epsilon_2)c_{02}^2(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)-2 c_{01}^9(\epsilon_1, \epsilon_2) c_{20}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
-c_{01}^9(\epsilon_1, \epsilon_2) d_{11}(\epsilon_1, \epsilon_2)-2 c_{01}^8(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2)
d_{10}(\epsilon_1, \epsilon_2)+c_{01}^8(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
+2 c_{01}^8(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2) d_{02}(\epsilon_1, \epsilon_2)+2 c_{01}^7(\epsilon_1, \epsilon_2) c_{02}(\epsilon_1, \epsilon_2)c_{10}(\epsilon_1, \epsilon_2) d_{01}(\epsilon_1, \epsilon_2)+2 c_{01}^7(\epsilon_1, \epsilon_2)\\
\phantom{e_{00}(\epsilon_1, \epsilon_2):=}
 \cdot c_{02}(\epsilon_1, \epsilon_2) c_{11}(\epsilon_1, \epsilon_2) d_{00}(\epsilon_1, \epsilon_2)-4 c_{01}^6(\epsilon_1, \epsilon_2) c_{02}^2(\epsilon_1, \epsilon_2) c_{10}(\epsilon_1, \epsilon_2)d_{00}(\epsilon_1, \epsilon_2)\},\\
\end{array}
\begin{array}{l}
g_{01} := -\frac{h^3 x_*^4-x_*^2 (3 x_*^2-7) h^2+(3 x_*^4-15 x_*^2+6) h-(x_*^2-6) (x_*^2-2)}{2 x_*^3 \{3 h^5 x_*^4-2 x_*^2 (7 x_*^2-3) h^4+(26 x_*^4-22 x_*^2+3) h^3-6 (x_*^2-1) (4 x_*^2-1) h^2+(11 x_*^4-18 x_*^2+3) h-2 x_*^2 (x_*^2-2)\}},\\
g_{10} := -\{h^{11} x_*^{16}-10 x_*^{14} (x_*^2-2) h^{10}+x_*^{12} (46 x_*^4-178 x_*^2+157) h^9-x_*^{10} (129 x_*^6-726 x_*^4+1202 x_*^2\\
\phantom{g_{10} := }
-628) h^8+x_*^8 (246 x_*^8-1801 x_*^6+4199 x_*^4-3856 x_*^2+1415) h^7-x_*^6 (336 x_*^{10}-3031 x_*^8+8949 x_*^6\\
\phantom{g_{10} := }
-10596 x_*^4+5950 x_*^2-1876) h^6+x_*^4 (336 x_*^{12}-3633 x_*^{10}+13045 x_*^8-18001 x_*^6+9172 x_*^4-3410 x_*^2\\
\phantom{g_{10} := }
+1455) h^5-x_*^2 (246 x_*^{14}-3143 x_*^{12}+13597 x_*^{10}-22065 x_*^8+7298 x_*^6+6986 x_*^4-1482 x_*^2-612) h^4\\
\phantom{g_{10} := }
+(129 x_*^{16}-1931 x_*^{14}+10077 x_*^{12}-20378 x_*^{10}+6947 x_*^8+21402 x_*^6-18657 x_*^4+2628 x_*^2+108) h^3\\
\phantom{g_{10} := }
-(x_*^2-6) (46 x_*^{14}-525 x_*^{12}+1889 x_*^{10}-1872 x_*^8-1994 x_*^6+4366 x_*^4-2004 x_*^2+144) h^2+(x_*^2-1) \\
\phantom{g_{10} := }
\cdot (x_*^2-2) (10 x_*^8-51 x_*^6+9 x_*^4+88 x_*^2-36) (x_*^2-6)^2 h-(x_*^2+1) (x_*-1)^2 (x_*+1)^2(x_*^2-2)^2\\
\phantom{g_{10} := }
\cdot (x_*^2-6)^3\}/\{4(81 h^{14} x_*^{16}-54 x_*^{14} (19 x_*^2-12) h^{13}+27 x_*^{12} (223 x_*^4-280 x_*^2+84) h^{12}-24 x_*^{10} (904 x_*^6\\
\phantom{g_{10} := }
-1692 x_*^4+999 x_*^2-189) h^{11}+2 x_*^8 (26813 x_*^8-66480 x_*^6+57888 x_*^4-21276 x_*^2+2835) h^{10}\\
\phantom{g_{10} := }
-4 x_*^6 (24043 x_*^{10}-74012 x_*^8+84408 x_*^6-45090 x_*^4+11475 x_*^2-1134) h^9+6 x_*^4 (21507 x_*^{12}-78888 x_*^{10}\\
\phantom{g_{10} := }
+110364 x_*^8-75956 x_*^6+27531 x_*^4-5076 x_*^2+378) h^8-8 x_*^2 (16449 x_*^{14}-69876 x_*^{12}+115002 x_*^{10}\\
\phantom{g_{10} := }
-95299 x_*^8+43428 x_*^6-11070 x_*^4+1485 x_*^2-81) h^7+(102477 x_*^{16}-493728 x_*^{14}+928368 x_*^{12}\\
\phantom{g_{10} := }
-886088 x_*^{10}+471874 x_*^8-145488 x_*^6+25704 x_*^4-2376 x_*^2+81) h^6+(-60642 x_*^{16}+326088 x_*^{14}\\
\phantom{g_{10} := }
-685440 x_*^{12}+729624 x_*^{10}-431196 x_*^8+147480 x_*^6-29376 x_*^4+3240 x_*^2-162) h^5+(26841 x_*^{16}\\
\phantom{g_{10} := }
-159048 x_*^{14}+367452 x_*^{12}-425320 x_*^{10}+267390 x_*^8-94296 x_*^6+18684 x_*^4-1944 x_*^2+81) h^4\\
\phantom{g_{10} := }
-8 x_*^2 (x_*^2-2) (1077 x_*^{12}-4806 x_*^{10}+7821 x_*^8-5840 x_*^6+2127 x_*^4-378 x_*^2+27) h^3+24 x_*^4 (79 x_*^8\\
\phantom{g_{10} := }
-236 x_*^6+222 x_*^4-76 x_*^2+9) (x_*^2-2)^2 h^2-32 x_*^6 (8 x_*^4-12 x_*^2+3) (x_*^2-2)^3 h+16 x_*^8 (x_*^2-2)^4) x_*^3\},\\
h_{01} := - \frac{\{x_*^6 h^4-4 x_*^4 (x_*^2-1) h^3+x_*^2 (6 x_*^4-12 x_*^2+5) h^2-2 (x_*^2-1) (2 x_*^4-4 x_*^2+1) h+(x_*^2-2) (x_*-1)^2 (x_*+1)^2\} (h x_*^2-x_*^2+6)}{4(h^2 x_*^2-2 h x_*^2+x_*^2+h-2) \{3 h^3 x_*^4-2 x_*^2 (4 x_*^2-3) h^2+(x_*^2-1) (7 x_*^2-3) h-2 x_*^2 (x_*^2-2)\}},\\
\end{array}
\right.
\end{eqnarray*}
\begin{eqnarray*}
\begin{array}{l}
h_{10} := - \{3 h^9 x_*^{12}-x_*^{10} (26 x_*^2-33) h^8+x_*^8 (101 x_*^4-256 x_*^2+132) h^7-x_*^6 (231 x_*^6-882 x_*^4+896 x_*^2\\
\phantom{g_{10} := }
-258) h^6+x_*^4 (343 x_*^8-1764 x_*^6+2683 x_*^4-1486 x_*^2+267) h^5-x_*^2 (343 x_*^{10}-2240 x_*^8+4595 x_*^6\\
\phantom{g_{10} := }
-3781 x_*^4+1244 x_*^2-141) h^4+(231 x_*^{12}-1848 x_*^{10}+4850 x_*^8-5424 x_*^6+2628 x_*^4-490 x_*^2+30) h^3\\
\phantom{g_{10} := }
-(x_*^2-1) (101 x_*^{10}-865 x_*^8+2277 x_*^6-2299 x_*^4+791 x_*^2-66) h^2+(x_*^2-2) (26 x_*^6-188 x_*^4+269 x_*^2\\
\phantom{g_{10} := }
-54) (x_*^2-1)^2 h-(3 (x_*^2-6)) (x_*^2-2)^2 (x_*^2-1)^3\}\{h^4 x_*^8-2 x_*^6 (2 x_*^2-7) h^3+x_*^4 (6 x_*^4-42 x_*^2+61) h^2\\
\phantom{g_{10} := }
-2 x_*^2 (x_*^2-1) (x_*^2-6) (2 x_*^2-7) h+(x_*^2-1)^2 (x_*^2-6)^2\}/\{8 (h^2 x_*^2-2 h x_*^2+x_*^2+h-2) (81 h^{12} x_*^{16}\\
\phantom{g_{10} := }
-216 x_*^{14} (4 x_*^2-3) h^{11}+108 x_*^{12} (39 x_*^4-58 x_*^2+21) h^{10}-24 x_*^{10} (517 x_*^6-1143 x_*^4+810 x_*^2-189) h^9\\
\phantom{g_{10} := }
+2 x_*^8 (12299 x_*^8-35916 x_*^6+37314 x_*^4-16740 x_*^2+2835) h^8-8 x_*^6 (4321 x_*^{10}-15619 x_*^8+21117 x_*^6\\
\phantom{g_{10} := }
-13608 x_*^4+4320 x_*^2-567) h^7+4 x_*^4 (8827 x_*^{12}-37898 x_*^{10}+62421 x_*^8-51132 x_*^6+22599 x_*^4\\
\phantom{g_{10} := }
-5346 x_*^2+567) h^6-8 x_*^2 (3301 x_*^{14}-16359 x_*^{12}+31464 x_*^{10}-30559 x_*^8+16509 x_*^6-5157 x_*^4\\
\phantom{g_{10} := }
+918 x_*^2-81) h^5+(14353 x_*^{16}-80392 x_*^{14}+175260 x_*^{12}-192616 x_*^{10}+117334 x_*^8-41592 x_*^6\\
\phantom{g_{10} := }
+8748 x_*^4-1080 x_*^2+81) h^4-8 x_*^2 (x_*^2-2) (691 x_*^{12}-2922 x_*^{10}+4557 x_*^8-3376 x_*^6+1305 x_*^4\\
\phantom{g_{10} := }
-270 x_*^2+27) h^3+8 x_*^4 (179 x_*^8-508 x_*^6+474 x_*^4-180 x_*^2+27) (x_*^2-2)^2 h^2-32 x_*^6 (x_*^2-1)\\
\phantom{g_{10} := }
\cdot (7 x_*^2-3) (x_*^2-2)^3 h+16 x_*^8 (x_*^2-2)^4)\},\\
f_{11} := 2 \{h^4 x_*^4-2 x_*^2 (2 x_*^2-1) h^3+(6 x_*^4-8 x_*^2+1) h^2-2 (x_*^2-2) (2 x_*^2-1) h+(x_*^2-2)^2\}/\{x_*^3 (h^6 x_*^6\\
\phantom{f_{11} := }
-2 x_*^4 (3 x_*^2-2) h^5+5 x_*^2 (x_*^2-1) (3 x_*^2-1) h^4+(-20 x_*^6+40 x_*^4-20 x_*^2+2) h^3+(15 x_*^6-40 x_*^4\\
\phantom{f_{11} := }
+30 x_*^2-6) h^2-2 (x_*^2-1) (3 x_*^4-7 x_*^2+3) h+(x_*^2-2) (x_*^2-1)^2)\},\\
f_{12} := -2 \{h^6 x_*^6-3 x_*^4 (2 x_*^2-1) h^5+3 x_*^2 (5 x_*^2-1) h^4 (x_*^2-1)-(2 x_*^2-1) (10 x_*^4-16 x_*^2+1) h^3\\
\phantom{f_{11} := }
+3 (x_*^2-1) (x_*^2-2) (5 x_*^2-1) h^2-3 (2 x_*^2-1) (x_*^2-2)^2 h+(x_*^2-2)^3\}/\{(h^9 x_*^{10}-x_*^8 (9 x_*^2-7) h^8\\
\phantom{f_{11} := }
+x_*^6 (2 x_*^2-1) (18 x_*^2-19) h^7-x_*^4 (84 x_*^6-196 x_*^4+133 x_*^2-25) h^6+x_*^2 (126 x_*^8-392 x_*^6+399 x_*^4\\
\phantom{f_{11} := }
-150 x_*^2+16) h^5+(-126 x_*^{10}+490 x_*^8-665 x_*^6+375 x_*^4-80 x_*^2+4) h^4+(84 x_*^{10}-392 x_*^8+665 x_*^6\\
\phantom{f_{11} := }
-500 x_*^4+160 x_*^2-16) h^3-(x_*^2-1) (2 x_*^2-3) (18 x_*^6-53 x_*^4+40 x_*^2-8) h^2+(x_*^2-2) (9 x_*^4-20 x_*^2\\
\phantom{f_{11} := }
+8) (x_*^2-1)^2 h-(x_*^2-2)^2 (x_*^2-1)^3) x_*^3\},\\
f_{22}: = -2 \{10 h^{12} x_*^{14}-3 x_*^{12} (38 x_*^2-25) h^{11}+5 x_*^{10} (17 x_*^2-16) (7 x_*^2-3) h^{10}-x_*^8 (1880 x_*^6-4014 x_*^4\\
\phantom{f_{11} := }
+2479 x_*^2-425) h^9+x_*^6 (4005 x_*^8-11829 x_*^6+11465 x_*^4-4160 x_*^2+450) h^8-x_*^4 (6060 x_*^{10}\\
\phantom{f_{11} := }
-23178 x_*^8+31276 x_*^6-17964 x_*^4+4160 x_*^2-285) h^7+x_*^2 (6678 x_*^{12}-31710 x_*^{10}+55751 x_*^8\\
\phantom{f_{11} := }
-44954 x_*^6+16665 x_*^4-2479 x_*^2+100) h^6+(-5400 x_*^{14}+30912 x_*^{12}-67876 x_*^{10}+71899 x_*^8\\
\phantom{f_{11} := }
-37848 x_*^6+9146 x_*^4-815 x_*^2+15) h^5+(x_*^2-2) (3180 x_*^{12}-15114 x_*^{10}+26951 x_*^8-22374 x_*^6\\
\phantom{f_{11} := }
+8640 x_*^4-1345 x_*^2+57) h^4-(1330 x_*^{10}-5099 x_*^8+7204 x_*^6-4502 x_*^4+1152 x_*^2-87) (x_*^2-2)^2 h^3\\
\phantom{f_{11} := }
+(375 x_*^8-1113 x_*^6+1223 x_*^4-536 x_*^2+69) (x_*^2-2)^3 h^2-(64 x_*^6-138 x_*^4+121 x_*^2-30) (x_*^2-2)^4 h\\
\phantom{f_{11} := }
+(5 x_*^4-7 x_*^2+6) (x_*^2-2)^5\}/\{(9 h^{15} x_*^{18}-3 x_*^{16} (43 x_*^2-33) h^14+x_*^{14} (862 x_*^4-1320 x_*^2+477) h^{13}\\
\phantom{f_{11} := }
-x_*^{12} (3562 x_*^6-8162 x_*^4+5871 x_*^2-1323) h^{12}+3 x_*^{10} (3393 x_*^8-10340 x_*^6+11101 x_*^4-4962 x_*^2\\
\phantom{f_{11} := }
+777) h^{11}-x_*^8 (21307 x_*^{10}-80949 x_*^8+115269 x_*^6-76611 x_*^4+23679 x_*^2-2709) h^{10}+x_*^6 (33748 x_*^{12}\\
\phantom{f_{11} := }
-153428 x_*^{10}+271590 x_*^8-238440 x_*^6+108984 x_*^4-24444 x_*^2+2079) h^9-3 x_*^4 (13728 x_*^{14}-72600 x_*^{12}\\
\phantom{f_{11} := }
+153318 x_*^{10}-166590 x_*^8+99972 x_*^6-32900 x_*^4+5435 x_*^2-339) h^8+x_*^2 (39039 x_*^{16}-235224 x_*^{14}\\
\phantom{f_{11} := }
+575982 x_*^{12}-743076 x_*^{10}+548154 x_*^8-234696 x_*^6+56243 x_*^4-6726 x_*^2+288) h^7+(-28743 x_*^{18}\\
\phantom{f_{11} := }
+194205 x_*^{16}-539946 x_*^{14}+803502 x_*^{12}-698418 x_*^{10}+363678 x_*^8-111797 x_*^6+19063 x_*^4-1536 x_*^2\\
\phantom{f_{11} := }
+36) h^6+(16302 x_*^{18}-121968 x_*^{16}+378873 x_*^{14}-636552 x_*^{12}+632772 x_*^{10}-383376 x_*^8+140805 x_*^6\\
\phantom{f_{11} := }
-30084 x_*^4+3360 x_*^2-144) h^5+(-6994 x_*^{18}+57354 x_*^{16}-196515 x_*^{14}+366615 x_*^{12}-407484 x_*^{10}\\
\phantom{f_{11} := }
+278124 x_*^8-116179 x_*^6+28695 x_*^4-3840 x_*^2+216) h^4+(x_*^2-2) (2197 x_*^{16}-15186 x_*^{14}+42855 x_*^{12}\\
\phantom{f_{11} := }
-63960 x_*^{10}+54771 x_*^8-27378 x_*^6+7789 x_*^4-1164 x_*^2+72) h^3-3 (x_*^2-1) (159 x_*^{12}-734 x_*^{10}\\
\phantom{f_{11} := }
+1245 x_*^8-968 x_*^6+357 x_*^4-58 x_*^2+3) (x_*^2-2)^2 h^2+4 x_*^2 (16 x_*^6-37 x_*^4+21 x_*^2-3) (x_*^2-1)^2\\
\phantom{f_{11} := }
\cdot (x_*^2-2)^3 h-4 x_*^4 (x_*^2-1)^3 (x_*^2-2)^4) x_*^3\},\\
\end{array}
\end{eqnarray*}
\begin{eqnarray*}
\begin{array}{l}
f_{32}:=-2 \{274 h^{12} x_*^{14}-3 x_*^{12} (1046 x_*^2-721) h^{11}+x_*^{10} (16459 x_*^4-23663 x_*^2+7224) h^{10}-5 x_*^8 (10456 x_*^6\\
\phantom{f_{11} := }
-23478 x_*^4+15107 x_*^2-2653) h^9+5 x_*^6 (22401 x_*^8-69729 x_*^6+70765 x_*^4-26512 x_*^2+2898) h^8\\
\phantom{f_{11} := }
-x_*^4 (170508 x_*^{10}-688890 x_*^8+978220 x_*^6-584940 x_*^4+138320 x_*^2-9429) h^7+x_*^2 (189126 x_*^{12}\\
\phantom{f_{11} := }
-951006 x_*^{10}+1768415 x_*^8-1497050 x_*^6+573345 x_*^4-85903 x_*^2+3388) h^6+(-154008 x_*^{14}\\
\phantom{f_{11} := }
+936096 x_*^{12}-2185108 x_*^{10}+2450755 x_*^8-1349400 x_*^6+333434 x_*^4-29423 x_*^2+519) h^5\\
\phantom{f_{11} := }
+5 (x_*^2-2) (18276 x_*^{12}-94866 x_*^{10}+184195 x_*^8-164238 x_*^6+66408 x_*^4-10445 x_*^2+429) h^4\\
\phantom{f_{11} := }
-5 (7706 x_*^{10}-33655 x_*^8+53396 x_*^6-36238 x_*^4+9648 x_*^2-723) (x_*^2-2)^2 h^3+(10959 x_*^8\\
\phantom{f_{11} := }
-39561 x_*^6+50471 x_*^4-23960 x_*^2+3165) (x_*^2-2)^3 h^2-(1888 x_*^6-5514 x_*^4+5641 x_*^2-1470)\\
\phantom{f_{11} := }
\cdot (x_*^2-2)^4 h+(149 x_*^4-343 x_*^2+294) (x_*^2-2)^5\}/\{25(9 h^{15} x_*^{18}-3 x_*^{16} (43 x_*^2-33) h^{14}+x_*^{14} (862 x_*^4\\
\phantom{f_{11} := }
-1320 x_*^2+477) h^{13}-x_*^{12} (3562 x_*^6-8162 x_*^4+5871 x_*^2-1323) h^{12}+3 x_*^{10} (3393 x_*^8-10340 x_*^6\\
\phantom{f_{11} := }
+11101 x_*^4-4962 x_*^2+777) h^{11}-x_*^8 (21307 x_*^{10}-80949 x_*^8+115269 x_*^6-76611 x_*^4+23679 x_*^2\\
\phantom{f_{11} := }
-2709) h^{10}+x_*^6 (33748 x_*^{12}-153428 x_*^{10}+271590 x_*^8-238440 x_*^6+108984 x_*^4-24444 x_*^2+2079) h^9\\
\phantom{f_{11} := }
-3 x_*^4 (13728 x_*^{14}-72600 x_*^{12}+153318 x_*^{10}-166590 x_*^8+99972 x_*^6-32900 x_*^4+5435 x_*^2-339) h^8\\
\phantom{f_{11} := }
+x_*^2 (39039 x_*^{16}-235224 x_*^{14}+575982 x_*^{12}-743076 x_*^{10}+548154 x_*^8-234696 x_*^6+56243 x_*^4\\
\phantom{f_{11} := }
-6726 x_*^2+288) h^7+(-28743 x_*^{18}+194205 x_*^{16}-539946 x_*^{14}+803502 x_*^{12}-698418 x_*^{10}+363678 x_*^8\\
\phantom{f_{11} := }
-111797 x_*^6+19063 x_*^4-1536 x_*^2+36) h^6+(16302 x_*^{18}-121968 x_*^{16}+378873 x_*^{14}-636552 x_*^{12}\\
\phantom{f_{11} := }
+632772 x_*^{10}-383376 x_*^8+140805 x_*^6-30084 x_*^4+3360 x_*^2-144) h^5+(-6994 x_*^{18}+57354 x_*^{16}\\
\phantom{f_{11} := }
-196515 x_*^{14}+366615 x_*^{12}-407484 x_*^{10}+278124 x_*^8-116179 x_*^6+28695 x_*^4-3840 x_*^2+216) h^4\\
\phantom{f_{11} := }
+(x_*^2-2)(2197 x_*^{16}-15186 x_*^{14}+42855 x_*^{12}-63960 x_*^{10}+54771 x_*^8-27378 x_*^6+7789 x_*^4\\
\phantom{f_{11} := }
-1164 x_*^2+72) h^3-3 (x_*^2-1)(159 x_*^{12}-734 x_*^{10}+1245 x_*^8-968 x_*^6+357 x_*^4-58 x_*^2+3) (x_*^2-2)^2 h^2\\
\phantom{f_{11} := }
+4 x_*^2 (16 x_*^6-37 x_*^4+21 x_*^2-3) (x_*^2-1)^2  (x_*^2-2)^3 h-4 x_*^4 (x_*^2-1)^3  (x_*^2-2)^4) x_*^3\},
 \end{array}
\begin{array}{l}
a_{20} := -\frac{4 h \kappa-8 h x_1-\kappa}{4x_1 (h-1) (\kappa-x_1) \omega},~~
a_{11} := \frac{\{(2 h+1) (h x_1^2-x_1^2+3) \kappa-4 x_1 (h+1) (h x_1^2-x_1^2+2)\} \kappa}{2x_1 (h-1) (\kappa-x_1) \omega^2},\\
a_{02} := -\frac{(h x_1^2-x_1^2+1)^2 (3 \kappa-8 x_1) \kappa^2}{4x_1 (h-1) (\kappa-x_1) \omega^3},~~
a_{30} := -\frac{(2 h \kappa-2 h x_1-\kappa) (\kappa-4 x_1) h}{4 x_1^2 \kappa \omega  (\kappa-x_1)^2  (h x_1^2-x_1^2+1) (h-1)^2 },\\
a_{21} := -\frac{\{(h^2 x_1^2-2 h x_1^2+x_1^2-h-2) \kappa+2 x_1 (h+1) (h x_1^2-x_1^2+2)\} (2 h \kappa-2 h x_1-\kappa)}{4 x_1^2 \omega^2 (h x_1^2-x_1^2+1) (\kappa-x_1)^2 (h-1)^2} ,\\
a_{12} := \frac{\kappa (2 h \kappa-2 h x_1-\kappa) \{(5 h^2 x_1^2-7 h x_1^2+2 x_1^2+9 h) \kappa-4 x_1 (2 h^2 x_1^2-3 h x_1^2+x_1^2+3 h)\}}{4 x_1^2 \omega^3 (\kappa-x_1)^2 (h-1)^2} ,\\
a_{03} := -\frac{\kappa^2 (2 h \kappa-2 h x_1-\kappa) (h x_1^2-x_1^2+1) \{(3 h^2 x_1^2-4 h x_1^2+x_1^2+9 h+2) \kappa-2 x_1 (3 h^2 x_1^2-4 h x_1^2+x_1^2+6 h+2)\}}{4 x_1^2 \omega^4 (\kappa-x_1)^2 (h-1)^2},\\
a_{40} := \frac{(2 h \kappa-2 h x_1-\kappa)^2 h}{8x_1^2 \omega (\kappa-x_1)^3 (h-1)^3 \kappa^2 (h x_1^2-x_1^2+1)^2},~~
a_{31} := -\frac{(2 h \kappa-2 h x_1-\kappa)^2 (-2 x_1+\kappa) h}{4x_1^3 \kappa (\kappa-x_1)^3 (h-1)^3 \omega^2 (h x_1^2-x_1^2+1)},\\
a_{22} := \frac{(2 h \kappa-2 h x_1-\kappa)^2 \{(3 h^2 x_1^2-3 h x_1^2+5 h+1) \kappa-x_1 (9 h^2 x_1^2-9 h x_1^2+11 h+2)\}}{4x_1^3 (\kappa-x_1)^3 (h-1)^3 \omega^3 (h x_1^2-x_1^2+1)},\\
a_{13} := -\frac{(2 h \kappa-2 h x_1-\kappa)^2 \{(3 h^2 x_1^2-3 h x_1^2+7 h+2) \kappa-2 x_1 (5 h^2 x_1^2-5 h x_1^2+7 h+2)\} \kappa}{4x_1^3 (\kappa-x_1)^3 (h-1)^3 \omega^4},\\
a_{04} := \frac{(2 h \kappa-2 h x_1-\kappa)^2 (h x_1^2-x_1^2+1) \{(2 h^2 x_1^2-2 h x_1^2+6 h+2) \kappa-x_1 (7 h^2 x_1^2-7 h x_1^2+11 h+4)\} \kappa^2}{8x_1^3 (\kappa-x_1)^3 (h-1)^3 \omega^5},\\
a_{32} := -\frac{h (2 h \kappa-2 h x_1-\kappa)^3}{2x_1^3 \kappa (h x_1^2-x_1^2+1) (\kappa-x_1)^4 (h-1)^4 \omega^3},~
a_{23} := \frac{3 h (2 h \kappa-2 h x_1-\kappa)^3}{4x_1^3 (\kappa-x_1)^4 (h-1)^4 \omega^4},\\
a_{14} := -\frac{ h (2 h \kappa-2 h x_1-\kappa)^3 (h x_1^2-x_1^2+1) \kappa}{2x_1^3 (\kappa-x_1)^4 (h-1)^4 \omega^5},~
a_{05} := \frac{h (2 h \kappa-2 h x_1-\kappa)^3 (h x_1^2-x_1^2+1)^2 \kappa^2}{8x_1^3 (\kappa-x_1)^4 (h-1)^4 \omega^6},\\
a_{41} := \frac{h (2 h \kappa-2 h x_1-\kappa)^3}{8x_1^3 \kappa^2 \omega^2 (\kappa-x_1)^4 (h-1)^4 (h x_1^2-x_1^2+1)^2},~~
b_{20} := \frac{2 h \kappa-2 h x_1-\kappa}{4x_1 (\kappa-x_1) \kappa (h-1) (h x_1^2-x_1^2+1)},\\
b_{11} := \frac{(2 h \kappa-2 h x_1-\kappa) (h x_1^2-x_1^2+3)}{2x_1 (h-1) (\kappa-x_1) \omega (h x_1^2-x_1^2+1)},~~
b_{02} := -\frac{3(h x_1^2-x_1^2+1) \kappa (2 h \kappa-2 h x_1-\kappa)}{4x_1 (h-1) (\kappa-x_1) \omega^2},\\
b_{21} := \frac{(2 h \kappa-2 h x_1-\kappa)^2 (h x_1^2-x_1^2+2)}{4\kappa x_1^2 \omega (\kappa-x_1)^2 (h x_1^2-x_1^2+1)^2 (h-1)^2},~~
b_{12} := -\frac{ (2 h \kappa-2 h x_1-\kappa)^2}{2(\kappa-x_1)^2 (h-1) \omega^2 (h x_1^2-x_1^2+1)},\\
b_{03} := \frac{(h x_1^2-x_1^2-2) (2 h \kappa-2 h x_1-\kappa)^2 \kappa}{4x_1^2 (h-1)^2 (\kappa-x_1)^2 \omega^3},~~
b_{22} := \frac{(2 h \kappa-2 h x_1-\kappa)^3}{4x_1^3 \kappa \omega^2 (\kappa-x_1)^3 (h x_1^2-x_1^2+1)^2 (h-1)^3},\\
b_{13} := -\frac{(2 h \kappa-2 h x_1-\kappa)^3}{2x_1^3 (h x_1^2-x_1^2+1) (h-1)^3 (\kappa-x_1)^3 \omega^3},~~
b_{04} := \frac{\kappa (2 h \kappa-2 h x_1-\kappa)^3}{4x_1^3 (\kappa-x_1)^3 (h-1)^3 \omega^4}.
\end{array}
\begin{array}{l}
f_1:=
x_1 (2 h-1) (h-1) (3 h^2 x_1^2-4 h x_1^2+x_1^2+15 h-6) \kappa^3+\{-22 h^4 x_1^4+5 x_1^2 (11 x_1^2-18) h^3+(-45 x_1^4\\
\phantom{f_1:=}
+137 x_1^2+12) h^2+(13 x_1^4-53 x_1^2-18) h-x_1^2 (x_1^2-6)\} \kappa^2+2 h x_1 \{14 h^3 x_1^4-x_1^2 (30 x_1^2-43) h^2\\
\phantom{f_1:=}
+(18 x_1^4-44 x_1^2-15) h-2 x_1^4+x_1^2+20\} \kappa-2 x_1^2 h \{5 h^3 x_1^4-x_1^2 (7 x_1^2-11) h^2+(-x_1^4+x_1^2-10) h\\
\phantom{f_1:=}
+3 (x_1^2-2)^2\},\\
f_2:=
-x_1 (2 h-1) (h-1) \{2301 x_1^{10} h^9-3 x_1^8 (5377 x_1^2-8637) h^8+x_1^6 (49247 x_1^4-157848 x_1^2+102738) h^7\\
\phantom{f_1:=}
-x_1^4 (85593 x_1^6-409636 x_1^4+532904 x_1^2-181134) h^6+x_1^2 (92833 x_1^8-587900 x_1^6+1138738 x_1^4\\
\phantom{f_1:=}
-778814 x_1^2+146961) h^5+(-64671 x_1^{10}+506010 x_1^8-1285336 x_1^6+1300160 x_1^4-490965 x_1^2\\
\phantom{f_1:=}
+44955) h^4+(28621 x_1^{10}-264096 x_1^8+813975 x_1^6-1052906 x_1^4+557967 x_1^2-94122) h^3+(-7627 x_1^{10}\\
\phantom{f_1:=}
+79988 x_1^8-281227 x_1^6+416996 x_1^4-245199 x_1^2+38268) h^2+(1078 x_1^{10}-12396 x_1^8+46441 x_1^6\\
\phantom{f_1:=}
-68648 x_1^4+27690 x_1^2+8550) h-58 x_1^{10}+695 x_1^8-2425 x_1^6+2078 x_1^4+3546 x_1^2-4716\} \kappa^7\\
\phantom{f_1:=}
+\{40484 h^{11} x_1^{12}-4 x_1^{10} (83290 x_1^2-107843) h^{10}+4 x_1^8 (305124 x_1^4-787711 x_1^2+406659) h^9\\
\phantom{f_1:=}
-2 x_1^6 (1308796 x_1^6-5044381 x_1^4+5201593 x_1^2-1371300) h^8+2 x_1^4 (1816906 x_1^8-9274454 x_1^6\\
\phantom{f_1:=}
+14264825 x_1^4-7561242 x_1^2+1051830) h^7-2 x_1^2 (1702490 x_1^{10}-10762975 x_1^8+21828168 x_1^6\\
\phantom{f_1:=}
-17256865 x_1^4+4814024 x_1^2-280422) h^6+(2175196 x_1^{12}-16295660 x_1^{10}+40553514 x_1^8-41924564 x_1^6\\
\phantom{f_1:=}
+17072078 x_1^4-1849680 x_1^2-35964) h^5+(-931876 x_1^{12}+8005714 x_1^{10}-23215530 x_1^8+28858868 x_1^6\\
\phantom{f_1:=}
-14640960 x_1^4+1985148 x_1^2+106218) h^4+(254552 x_1^{12}-2437892 x_1^{10}+7856942 x_1^8-10894374 x_1^6\\
\phantom{f_1:=}
+5968058 x_1^4-650856 x_1^2-71640) h^3+(-39412 x_1^{12}+407118 x_1^{10}-1360084 x_1^8+1848968 x_1^6\\
\phantom{f_1:=}
-735450 x_1^4-168150 x_1^2-14112) h^2+(2436 x_1^{12}-24680 x_1^{10}+60122 x_1^8+6742 x_1^6-187156 x_1^4\\
\phantom{f_1:=}
+151050 x_1^2+15300) h+2 x_1^2 (22 x_1^{10}-466 x_1^8+4136 x_1^6-14743 x_1^4+23909 x_1^2-14178)\} \kappa^6\\
\phantom{f_1:=}
-x_1 \{151912 h^{11} x_1^{12}-2 x_1^{10} (603588 x_1^2-764113) h^{10}+2 x_1^8 (2122613 x_1^4-5360916 x_1^2+2738303) h^9\\
\phantom{f_1:=}
-x_1^6 (8672407 x_1^6-32720714 x_1^4+33444974 x_1^2-8796852) h^8+2 x_1^4 (5673216 x_1^8-28366429 x_1^6\\
\phantom{f_1:=}
+43328862 x_1^4-23016482 x_1^2+3151026) h^7-2 x_1^2 (4933878 x_1^{10}-30572454 x_1^8+61687144 x_1^6\\
\phantom{f_1:=}
-49078728 x_1^4+13587632 x_1^2-677493) h^6+(5712788 x_1^{12}-41977254 x_1^{10}+104095536 x_1^8\\
\phantom{f_1:=}
-108707402 x_1^6+44151230 x_1^4-3931028 x_1^2-250506) h^5+(-2126706 x_1^{12}+17936072 x_1^{10}\\
\phantom{f_1:=}
-51871365 x_1^8+65331308 x_1^6-33086793 x_1^4+3252678 x_1^2+717654) h^4+(460392 x_1^{12}-4333094 x_1^{10}\\
\phantom{f_1:=}
+13879160 x_1^8-19472104 x_1^6+10531464 x_1^4-410108 x_1^2-438468) h^3+(-40532 x_1^{12}+407578 x_1^{10}\\
\phantom{f_1:=}
-1261078 x_1^8+1521032 x_1^6-235693 x_1^4-417480 x_1^2-129360) h^2+(-2766 x_1^{12}+35182 x_1^{10}\\
\phantom{f_1:=}
-195546 x_1^8+497222 x_1^6-594764 x_1^4+201136 x_1^2+100824) h+x_1^2 (593 x_1^{10}-7642 x_1^8+38225 x_1^6\\
\phantom{f_1:=}
-91400 x_1^4+107768 x_1^2-50184)\} \kappa^5+2 x_1^2 \{157025 h^{11} x_1^{12}-x_1^{10} (1202251 x_1^2-1489166) h^{10}\\
\phantom{f_1:=}
+x_1^8 (4047388 x_1^4-10008536 x_1^2+5064721) h^9-x_1^6 (7848033 x_1^6-29010682 x_1^4+29441243 x_1^2\\
\phantom{f_1:=}
-7707004) h^8+x_1^4 (9632368 x_1^8-47213857 x_1^6+71763556 x_1^4-38116210 x_1^2+5057451) h^7\\
\phantom{f_1:=}
-x_1^2 (7725604 x_1^{10}-46947637 x_1^8+94467163 x_1^6-75452784 x_1^4+20364111 x_1^2-718374) h^6\\
\phantom{f_1:=}
+(4014558 x_1^{12}-28937807 x_1^{10}+71709899 x_1^8-75413067 x_1^6+29783380 x_1^4-1493950 x_1^2-364653) h^5\\
\phantom{f_1:=}
+(-1275728 x_1^{12}+10562411 x_1^{10}-30602815 x_1^8+38926069 x_1^6-18882696 x_1^4+149294 x_1^2+1020269) h^4\\
\phantom{f_1:=}
+(206783 x_1^{12}-1920407 x_1^{10}+6204114 x_1^8-8894749 x_1^6+4504153 x_1^4+711604 x_1^2-581564) h^3\\
\phantom{f_1:=}
+(-3353 x_1^{12}+36997 x_1^{10}-96825 x_1^8+111041 x_1^6+20579 x_1^4+21898 x_1^2-187252) h^2+(-3466 x_1^{12}\\
\phantom{f_1:=}
+37503 x_1^{10}-151386 x_1^8+263958 x_1^6-157224 x_1^4-91476 x_1^2+118896) h+x_1^2 (313 x_1^{10}-3789 x_1^8\\
\phantom{f_1:=}
+17142 x_1^6-36830 x_1^4+38468 x_1^2-15744)\} \kappa^4-x_1^3 \{384204 h^{11} x_1^{12}-x_1^{10} (2823415 x_1^2-3434126) h^{10}\\
\phantom{f_1:=}
+x_1^8 (9054880 x_1^4-22010917 x_1^2+11061358) h^9-x_1^6 (16559477 x_1^6-60233647 x_1^4+60863332 x_1^2\\
\phantom{f_1:=}
-15810892) h^8+2 x_1^4 (9452272 x_1^8-45622745 x_1^6+69218433 x_1^4-36648399 x_1^2+4590964) h^7\\
\phantom{f_1:=}
-x_1^2 (13820510 x_1^{10}-82705986 x_1^8+166424286 x_1^6-132844136 x_1^4+33780779 x_1^2-247206) h^6\\
\phantom{f_1:=}
+(6341800 x_1^{12}-44959348 x_1^{10}+111443144 x_1^8-116885884 x_1^6+42258130 x_1^4+1728483 x_1^2\\
\end{array}
\end{eqnarray*}
\begin{eqnarray*}
\begin{array}{l}
\phantom{f_1:=}
-1135266) h^5+(-1682050 x_1^{12}+13652892 x_1^{10}-39479708 x_1^8+49536546 x_1^6-19890133 x_1^4\\
\phantom{f_1:=}
-5819287 x_1^2+3120294) h^4+(198292 x_1^{12}-1807982 x_1^{10}+5875322 x_1^8-8298632 x_1^6+2668196 x_1^4\\
\phantom{f_1:=}
+3520094 x_1^2-1700980) h^3+(3781 x_1^{12}-19200 x_1^{10}-24646 x_1^8+401202 x_1^6-872746 x_1^4+878328 x_1^2\\
\phantom{f_1:=}
-492776) h^2+(-2184 x_1^{12}+17849 x_1^{10}-31474 x_1^8-97638 x_1^6+421964 x_1^4-549880 x_1^2+253200) h\\
\phantom{f_1:=}
+3 x_1^2 (x_1-1) (x_1+1) (45 x_1^2-206) (x_1^2-2)^3\} \kappa^3+2 h x_1^4 \{138307 h^{10} x_1^{12}-x_1^{10} (969619 x_1^2-1165484) h^9\\
\phantom{f_1:=}
+x_1^8 (2938428 x_1^4-7071976 x_1^2+3542569) h^8-x_1^6 (5012024 x_1^6-18080215 x_1^4+18272302 x_1^2\\
\phantom{f_1:=}
-4690088) h^7+x_1^4 (5238142 x_1^8-25093853 x_1^6+38189061 x_1^4-20053146 x_1^2+2244877) h^6\\
\phantom{f_1:=}
-x_1^2 (3409686 x_1^{10}-20212255 x_1^8+40816259 x_1^6-32246049 x_1^4+7093245 x_1^2+427780) h^5\\
\phantom{f_1:=}
+(1334704 x_1^{12}-9273669 x_1^{10}+22883328 x_1^8-23255169 x_1^6+6150703 x_1^4+2379506 x_1^2-497961) h^4\\
\phantom{f_1:=}
+(-284768 x_1^{12}+2171661 x_1^{10}-6005236 x_1^8+6610459 x_1^6-94325 x_1^4-3994476 x_1^2+1349934) h^3\\
\phantom{f_1:=}
+(29799 x_1^{12}-214335 x_1^{10}+568825 x_1^8-455511 x_1^6-899716 x_1^4+1796774 x_1^2-712612) h^2\\
\phantom{f_1:=}
+(-4287 x_1^{12}+35153 x_1^{10}-142763 x_1^8+358336 x_1^6-523442 x_1^4+420128 x_1^2-162696) h\\
\phantom{f_1:=}
+(1004 x_1^8-6919 x_1^6+21085 x_1^4-29090 x_1^2+14448) (x_1^2-2)^2\} \kappa^2-2 h x_1^5 \{53965 h^{10} x_1^{12}\\
\phantom{f_1:=}
-x_1^{10} (357360 x_1^2-428569) h^9+x_1^8 (1008609 x_1^4-2432407 x_1^2+1221092) h^8-2 x_1^6 (784288 x_1^6\\
\phantom{f_1:=}
-2849852 x_1^4+2902317 x_1^2-729713) h^7+x_1^4 (1443450 x_1^8-7008428 x_1^6+10808478 x_1^4-5563612 x_1^2\\
\phantom{f_1:=}
+473669) h^6-x_1^2 (774528 x_1^{10}-4683338 x_1^8+9607228 x_1^6-7308592 x_1^4+945254 x_1^2+372539) h^5\\
\phantom{f_1:=}
+(213130 x_1^{12}-1511114 x_1^{10}+3709242 x_1^8-3178932 x_1^6-650863 x_1^4+1595891 x_1^2-233270) h^4\\
\phantom{f_1:=}
+(-15744 x_1^{12}+104992 x_1^{10}-153210 x_1^8-544466 x_1^6+2119948 x_1^4-2234152 x_1^2+624176) h^3\\
\phantom{f_1:=}
+(-2439 x_1^{12}+29876 x_1^{10}-143974 x_1^8+427304 x_1^6-840556 x_1^4+871024 x_1^2-315408) h^2\\
\phantom{f_1:=}
-(720 x_1^8-4933 x_1^6+17804 x_1^4-26300 x_1^2+14608) (x_1^2-2)^2 h+213 (x_1-1) (x_1+1) (x_1^2-2)^5\} \kappa\\
\phantom{f_1:=}
+4 h^2 x_1^6 \{4375 h^9 x_1^{12}-x_1^{10} (26997 x_1^2-32660) h^8+x_1^8 (69572 x_1^4-170399 x_1^2+86102) h^7\\
\phantom{f_1:=}
-x_1^6 (95708 x_1^6-355781 x_1^4+366875 x_1^2-88020) h^6+x_1^4 (73818 x_1^8-368363 x_1^6+575737 x_1^4\\
\phantom{f_1:=}
-276265 x_1^2+4231) h^5-x_1^2 (29950 x_1^{10}-182865 x_1^8+366888 x_1^6-220239 x_1^4-66804 x_1^2+48752) h^4\\
\phantom{f_1:=}
+(5092 x_1^{12}-28445 x_1^{10}+34112 x_1^8+91113 x_1^6-265165 x_1^4+185556 x_1^2-22780) h^3+(-732 x_1^{12}\\
\phantom{f_1:=}
-1041 x_1^{10}+36605 x_1^8-152423 x_1^6+278914 x_1^4-228404 x_1^2+59816) h^2+(743 x_1^8-2429 x_1^6\\
\phantom{f_1:=}
-831 x_1^4+10148 x_1^2-6788) (x_1^2-2)^2 h-213 (x_1-1) (x_1+1) (x_1^2-2)^5\} ,
\end{array}
\begin{array}{l}
\mathcal{R}_1:=\mbox{res}(f_1, f_2, \kappa)
=-262144 h^4x_1^{13}(2h-1)^2(h-1)^2\{(h-1)x_1^2+6\}^2\\
\phantom{\mathcal{R}_1:=\mbox{res}(f_1, f_2, \kappa)=}
\cdot
\{(h-1)x_1^2+1\}^6\mathcal{R}_{11}^4\mathcal{R}_{12}^2\mathcal{R}_{13}\mathcal{R}_{14},\\
\mathcal{R}_2:=\mbox{res}(f_1, f_3, \kappa)
=67108864000 h^5x_1^{21}(2h-1)^2(h-1)^2\{(h-1)x_1^2+6\}^3\\
\phantom{\mathcal{R}_1:=\mbox{res}(f_1, f_2, \kappa)=}
\cdot
\{(h-1)x_1^2+1\}^8\mathcal{R}_{11}^6\mathcal{R}_{12}^2\mathcal{R}_{13}\mathcal{R}_{21},
\end{array}
\label{(4-7)}
\end{eqnarray*}
where
\begin{eqnarray*}
\begin{array}{l}
\mathcal{R}_{11}:=x_1^2h^2+(1-2 x_1^2) h+x_1^2-2,\\
\mathcal{R}_{12}:=3 x_1^4 h^3-2 x_1^2 (4 x_1^2-3) h^2+(x_1^2-1) (7 x_1^2-3) h-2 x_1^2 (x_1^2-2),\\
\mathcal{R}_{13}:=4 h^3 x_1^2+2 (2-5 x_1^2) h^2+3 (3 x_1^2-2) h-3 x_1^2+6,\\
\mathcal{R}_{14}:=
138648 h^{25} x_1^{28}-8 x_1^{26} (347308 x_1^2-323343) h^{24}+2 x_1^{24} (13317143 x_1^4-24533740 x_1^2+10858952) h^{23}\\
\phantom{\mathcal{R}_{14}:=}
-2 x_1^{22} (81237707 x_1^6-222104059 x_1^4+195029732 x_1^2-55059488) h^{22}2 x_1^{20} (353906169 x_1^8\\
\phantom{\mathcal{R}_{14}:=}
-1276176758 x_1^6+1667704576 x_1^4-943015444 x_1^2+186493860) h^{21}-2 x_1^{18} (1171201098 x_1^{10}\\
\phantom{\mathcal{R}_{14}:=}
-5220522111 x_1^8+9025299990 x_1^6-7678241166 x_1^4+3086958356 x_1^2-444040892) h^{20}\\
\end{array}
\end{eqnarray*}
\begin{eqnarray*}
\begin{array}{l}
\phantom{\mathcal{R}_{14}:=}
+x_1^{16} (6115145446 x_1^{12}-32329653117 x_1^{10}+69311955226 x_1^8-78988428536 x_1^6+48612471694 x_1^4\\
\phantom{\mathcal{R}_{14}:=}
-14411511192 x_1^2+1534377208) h^{19}-x_1^{14} (12908775390 x_1^{14}-78637602251 x_1^{12}+200633635357 x_1^{10}\\
\phantom{\mathcal{R}_{14}:=}
-287614352650 x_1^8+241912359062 x_1^6-111534423774 x_1^4+24703132992 x_1^2-1962921024) h^{18}\\
\phantom{\mathcal{R}_{14}:=}
+x_1^{12} (22405428498 x_1^{16}-153896999093 x_1^{14}+453952038813 x_1^{12}-787142692781 x_1^{10}\\
\phantom{\mathcal{R}_{14}:=}
+852263742554 x_1^8-546616392080 x_1^6+190197279598 x_1^4-31606296800 x_1^2+1879158536) h^{17}\\
\phantom{\mathcal{R}_{14}:=}
-x_1^{10} (32338485680 x_1^{18}-246174990571 x_1^{16}+821327523092 x_1^{14}-1677336359863 x_1^{12}\\
\phantom{\mathcal{R}_{14}:=}
+2255413901801 x_1^{10}-1898044671530 x_1^8+927895706398 x_1^6-243469724922 x_1^4+30369710208 x_1^2\\
\phantom{\mathcal{R}_{14}:=}
-1347380840) h^{16}
+x_1^4 (34062749604 x_1^{24}-325457107196 x_1^{22}+1421716056334 x_1^{20}\\
\phantom{\mathcal{R}_{14}:=}
-4287820901880 x_1^{18}+9892062359555 x_1^{16}-15904596503613 x_1^{14}+16294636675824 x_1^{12}\\
\phantom{\mathcal{R}_{14}:=}
-10181163823023 x_1^{10}+3762633584400 x_1^8-788507276076 x_1^6+87017445378 x_1^4-4385299192 x_1^2\\
\phantom{\mathcal{R}_{14}:=}
+71894360) h^{13}-x_1^2 (24547286520 x_1^{26}-246845349920 x_1^{24}+1142897262566 x_1^{22}\\
\phantom{\mathcal{R}_{14}:=}
-3826781072492 x_1^{20}+10380892582941 x_1^{18}-20115304848425 x_1^{16}+25109397997815 x_1^{14}\\
\phantom{\mathcal{R}_{14}:=}
-19421617453553 x_1^{12}+9124059322197 x_1^{10}-2533918960688 x_1^8+396346977814 x_1^6\\
\phantom{\mathcal{R}_{14}:=}
-31972204146 x_1^4+1122698936 x_1^2-11538600) h^{12}+x_1^8 (39098860060 x_1^{20}-325129112756 x_1^{18}\\
\phantom{\mathcal{R}_{14}:=}
+1205256036930 x_1^{16}-2843286843432 x_1^{14}+4639732320441 x_1^{12}-4946169564010 x_1^{10}\\
\phantom{\mathcal{R}_{14}:=}
+3200290634858 x_1^8-1184227164508 x_1^6+233871413224 x_1^4-21835403672 x_1^2+715875936) h^{15}\\
\phantom{\mathcal{R}_{14}:=}
-x_1^6 (39763542284 x_1^{22}-356590445312 x_1^{20}+1445875452978 x_1^{18}-3881211906252 x_1^{16}\\
\phantom{\mathcal{R}_{14}:=}
+7568980808445 x_1^{14}-9988373670064 x_1^{12}+8238989500008 x_1^{10}-4041569446718 x_1^8\\
\phantom{\mathcal{R}_{14}:=}
+1127132422092 x_1^6-167035896188 x_1^4+11572739928 x_1^2-274377344) h^{14}+(-7446752524 x_1^{28}\\
\phantom{\mathcal{R}_{14}:=}
+79499891634 x_1^{26}-386368740316 x_1^{24}+1526079514232 x_1^{22}-5734408713265 x_1^{20}\\
\phantom{\mathcal{R}_{14}:=}
+15939244672727 x_1^{18}-28431545272782 x_1^{16}+31769803783442 x_1^{14}-22215950372293 x_1^{12}\\
\phantom{\mathcal{R}_{14}:=}
+9645543507351 x_1^{10}-2540700733301 x_1^8+387514879976 x_1^6-31353409416 x_1^4+1133342120 x_1^2\\
\phantom{\mathcal{R}_{14}:=}
-12223200) h^{10}+(3078839436 x_1^{28}-32930739494 x_1^{26}+154495410328 x_1^{24}-637102649986 x_1^{22}\\
\phantom{\mathcal{R}_{14}:=}
+2883900100679 x_1^{20}-9709429715728 x_1^{18}+20531934808832 x_1^{16}-27044036268400 x_1^{14}\\
\phantom{\mathcal{R}_{14}:=}
+22429477612031 x_1^{12}-11714100065372 x_1^{10}+3793658734661 x_1^8-734830057346 x_1^6\\
\phantom{\mathcal{R}_{14}:=}
+79305562660 x_1^4-4132753552 x_1^2+73462920) h^9+(14822629692 x_1^{28}-154794371606 x_1^{26}\\
\phantom{\mathcal{R}_{14}:=}
+744615246014 x_1^{24}-2731893327664 x_1^{22}+8699445380829 x_1^{20}-20190087639657 x_1^{18}\\
\phantom{\mathcal{R}_{14}:=}
+30271693320629 x_1^{16}-28371403777412 x_1^{14}+16444973366123 x_1^{12}-5799039576067 x_1^{10}\\
\phantom{\mathcal{R}_{14}:=}
+1203279780220 x_1^8-138066745396 x_1^6+7812165348 x_1^4-173650680 x_1^2+855000) h^{11}\\
\phantom{\mathcal{R}_{14}:=}
+(-1030894032 x_1^{28}+10740427514 x_1^{26}-44444582718 x_1^{24}+177171120290 x_1^{22}-1038215096903 x_1^{20}\\
\phantom{\mathcal{R}_{14}:=}
+4403559770848 x_1^{18}-11116943454550 x_1^{16}+17164275581966 x_1^{14}-16678950514895 x_1^{12}\\
\phantom{\mathcal{R}_{14}:=}
+10293339167394 x_1^{10}-3999488267053 x_1^8+951167610390 x_1^6-130518286084 x_1^4+9128982712 x_1^2\\
\phantom{\mathcal{R}_{14}:=}
-237163488) h^8+(273035702 x_1^{28}-2653402828 x_1^{26}+7540105574 x_1^{24}-18842353480 x_1^{22}\\
\phantom{\mathcal{R}_{14}:=}
+224430225011 x_1^{20}-1384404317316 x_1^{18}+4309415256338 x_1^{16}-7832463029710 x_1^{14}\\
\phantom{\mathcal{R}_{14}:=}
+8860878065637 x_1^{12}-6379592156947 x_1^{10}+2918220423165 x_1^8-829886617998 x_1^6\\
\phantom{\mathcal{R}_{14}:=}
+139571944692 x_1^4-12446889672 x_1^2+439266240) h^7+(-55198046 x_1^{28}+463912418 x_1^{26}\\
\phantom{\mathcal{R}_{14}:=}
+55997130 x_1^{24}-8385076284 x_1^{22}-4586363439 x_1^{20}+249585473358 x_1^{18}-1088242542054 x_1^{16}\\
\phantom{\mathcal{R}_{14}:=}
+2397046730580 x_1^{14}-3171268198243 x_1^{12}+2647404579391 x_1^{10}-1406710897540 x_1^8\\
\phantom{\mathcal{R}_{14}:=}
+468541918804 x_1^6-93742943344 x_1^4+10223020544 x_1^2-463147968) h^6+(8038762 x_1^{28}\\
\phantom{\mathcal{R}_{14}:=}
-49774608 x_1^{26}-400465198 x_1^{24}+4580562024 x_1^{22}-13931522679 x_1^{20}-3621502901 x_1^{18}\\
\phantom{\mathcal{R}_{14}:=}
+136276737966 x_1^{16}-418769284121 x_1^{14}+673273696357 x_1^{12}-658226249218 x_1^{10}\\
\phantom{\mathcal{R}_{14}:=}
+404981722116 x_1^8-155986479176 x_1^6+36279458784 x_1^4-4669835456 x_1^2+258260736) h^5\\
\phantom{\mathcal{R}_{14}:=}
+(-756884 x_1^{28}+2055930 x_1^{26}+96214074 x_1^{24}-970167280 x_1^{22}+4074133297 x_1^{20}-8376836719 x_1^{18}\\
\phantom{\mathcal{R}_{14}:=}
+4247581003 x_1^{16}+20188639607 x_1^{14}-55451150024 x_1^{12}+70259116100 x_1^{10}-52290700384 x_1^8\\
\end{array}
\end{eqnarray*}
\begin{eqnarray*}
\begin{array}{l}
\phantom{\mathcal{R}_{14}:=}
+23771039392 x_1^6-6435894848 x_1^4+962645248 x_1^2-63446784) h^4+(34782 x_1^{28}+50411 x_1^{26}\\
\phantom{\mathcal{R}_{14}:=}
-7350288 x_1^{24}+71097240 x_1^{22}-343921815 x_1^{20}+1063754991 x_1^{18}-2296652137 x_1^{16}\\
\phantom{\mathcal{R}_{14}:=}
+3580087278 x_1^{14}-3987726020 x_1^{12}+3000013528 x_1^{10}-1311065328 x_1^8+176227680 x_1^6\\
\phantom{\mathcal{R}_{14}:=}
+66846912 x_1^4-28947072 x_1^2+4068864) h^3+x_1^2 (234 x_1^{26}+19883 x_1^{24}-610007 x_1^{22}\\
\phantom{\mathcal{R}_{14}:=}
+6943918 x_1^{20}-41230349 x_1^{18}+141746221 x_1^{16}-286341716 x_1^{14}+291617852 x_1^{12}+16077984 x_1^{10}\\
\phantom{\mathcal{R}_{14}:=}
-419860560 x_1^8+489026304 x_1^6-246756672 x_1^4+63037440 x_1^2-7368192) h^2-3 x_1^4 (x_1^2-2)\\
\phantom{\mathcal{R}_{14}:=}
\cdot(18 x_1^{22}+1075 x_1^{20}-28307 x_1^{18}+284045 x_1^{16}-1583807 x_1^{14}+5537788 x_1^{12}-12618820 x_1^{10}\\
\phantom{\mathcal{R}_{14}:=}
+18427440 x_1^8-16420176 x_1^6+8135424 x_1^4-2461248 x_1^2+387072) h-9 x_1^6 (x_1^2-6) (13 x_1^4-60 x_1^2\\
\phantom{\mathcal{R}_{14}:=}
+24) (x_1^2-3)^2 (x_1^2-2)^5,\\
\end{array}
\begin{array}{l}
\mathcal{P}=\{(\kappa,h,x_1)\in\mathbb{R}_+^3:
\kappa>\frac{2 x_1 (x_1^2-4)}{x_1^2-6}, h=\frac{1}{2},x_1<\sqrt{2}
\}.
\end{array}
